Optical spectroscopy of the radio pulsar PSR B0656+14

We have obtained the spectrum of a middle-aged PSR B0656+14 in the 4300-9000 AA range with the ESO/VLT/FORS2. Preliminary results show that at 4600-7000 AA the spectrum is almost featureless and flat with a spectral index $\alpha_nu ~ -0.2 that undergoes a change to a positive value at longer wavelengths. Combining with available multiwavelength data suggests two wide, red and blue, flux depressions whose frequency ratio is about 2 and which could be the 1st and 2nd harmonics of electron/positron cyclotron absorption formed at magnetic fields ~10^8G in upper magnetosphere of the pulsar.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

